Discontinuous Galerkin approximations of the heterodimer model for protein-protein interaction

Mathematical models of protein-protein dynamics, such as the heterodimer model, play a crucial role in understanding many physical phenomena. This model is a system of two semilinear parabolic partial differential equations describing the evolution and mutual interaction of biological species. An example is the neurodegenerative disease progression in some significant pathologies, such as Alzheimer's and Parkinson's diseases, characterized by the accumulation and propagation of toxic prionic proteins. This article presents and analyzes a flexible high-order discretization method for the numerical approximation of the heterodimer model. We propose a space discretization based on a Discontinuous Galerkin method on polygonal/polyhedral grids, which provides flexibility in handling complex geometries. Concerning the semi-discrete formulation, we prove stability and a-priori error estimates for the first time. Next, we adopt a $\theta$-method scheme as a time integration scheme. Convergence tests are carried out to demonstrate the theoretical bounds and the ability of the method to approximate traveling wave solutions, considering also complex geometries such as brain sections reconstructed from medical images. Finally, the proposed scheme is tested in a practical test case stemming from neuroscience applications, namely the simulation of the spread of $\alpha$-synuclein in a realistic test case of Parkinson's disease in a two-dimensional sagittal brain section geometry reconstructed from medical images.

==> dt_convergence.tex <==
\definecolor{EI}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{CN}{rgb}{1.00000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.025,
xmax=0.2000,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$||\cdot||_{\epsilon}$},
ymode=log,
ymin=1e-5,
ymax=0.05,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence with respect to the timestep $\Delta t$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.21)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=CN, line width=2.0pt]
  table[row sep=crcr]{%
0.2000  0.003840648783117\\
0.100  7.077096081645068e-04\\
0.050  1.572935067027902e-04\\
0.025  3.804466860706695e-05\\
};
\addlegendentry{\textbf{CN:} $||c(T)-c_h(T)||_\varepsilon$}

\addplot [color=CN, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.2000  0.004889584476105\\
0.100  9.887466196786465e-04\\
0.050  2.289501896475613e-04\\
0.025  5.591710693127719e-05\\
};
\addlegendentry{\textbf{CN:} $||q(T)-q_h(T)||_\varepsilon$}
 
\addplot [color=EI, line width=2.0pt]
  table[row sep=crcr]{%
0.2000  0.026259597346244\\
0.100  0.013500751325132\\
0.050  0.006847585818458\\
0.025  0.003448897172470\\
};
\addlegendentry{\textbf{BE:} $||c(T)-c_h(T)||_\varepsilon$}

    \addplot [color=EI, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.2000 0.035618061402185 \\
0.100  0.018277916696053\\
0.050  0.009262610333967\\
0.025  0.004666654955709\\
};
\addlegendentry{\textbf{BE:} $||q(T)-q_h(T)||_\varepsilon$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.04,3e-3) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.039   4.5e-3\\
0.03   3e-3 \\
0.039   3e-3\\
0.039   4.50e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.04,4e-5) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.039   7.0e-5\\
0.030   4e-5\\
0.039   4e-5\\
0.039   7.0e-5\\
};
\end{axis}
\end{tikzpicture}


==> h_convergence_c.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.06,
xmax=0.32,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-8,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350  0.010095748022434\\
    0.181290869729279  0.004494085281393\\
    0.102590411249172  0.002088006049963\\
    0.056694075094424  9.60265754784e-04\\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350   0.004130645749828\\
    0.181290869729279	0.001180033545603\\
    0.102590411249172	3.83193972823e-04\\
    0.056694075094424	1.14835808279e-04\\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt] 
  table[row sep=crcr]{%
    0.322736007494350	2.203364419614502e-04\\
    0.181290869729279   3.901439786658697e-05\\
    0.102590411249172	8.553707634901362e-06\\
    0.056694075094424   1.382446439947711e-06\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350   1.6047757709337e-05\\
    0.181290869729279	1.4637045837642e-06\\
    0.102590411249172	1.5446708621610e-07\\
    0.056694075094424	2.7219897900500e-08\\
};
\addlegendentry{$p=4$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.001) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0012\\
0.075   0.0009\\
0.100   0.0009\\
0.100   0.0012\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.00016) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0002\\
0.075   0.0001125\\
0.100   0.0001125\\
0.100   0.0002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3.5e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   5.00e-06\\
0.075   2.11e-06\\
0.100   2.11e-06\\
0.100   5.00e-06\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,5e-8) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   1.000e-07\\
0.075   3.164e-08\\
0.100   3.164e-08\\
0.100   1.000e-07\\
};


\end{axis}
\end{tikzpicture}%

==> h_convergence_q.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.064,
xmax=0.3239,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||q(T)-q_h(T)||_\varepsilon$},
%log x ticks with fixed point,
ymode=log,
ymin=5e-5,
ymax=0.4,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350  0.320306290166234\\
    0.181290869729279  0.170072710281147\\
    0.102590411249172  0.065370648122349\\
    0.056694075094424  0.028541591009509\\
};
%\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350   0.238010552865124\\
    0.181290869729279	0.087174009937669\\
    0.102590411249172	0.033386623337429\\
    0.056694075094424	0.010242943501941\\
};
%\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350	0.155294225770468\\
    0.181290869729279   0.027393322628307\\
    0.102590411249172	0.004527514592785\\
    0.056694075094424   7.068696699830621e-04\\
};
%\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
    0.322736007494350   0.043224481278812\\
    0.181290869729279	0.003961584122848\\
    0.102590411249172	0.000474213701520\\
    0.056694075094424	0.000042768236460\\
};
%\addlegendentry{$p=4$}
          

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.044) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0500\\
0.075   0.0375\\
0.100   0.0375\\
0.100   0.0500\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.015) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.02\\
0.075   0.01125\\
0.100   0.01125\\
0.100   0.02\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-3) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   3e-03\\
0.075   1.265e-03\\
0.100   1.265e-03\\
0.100   3e-03\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1.5e-4) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   3e-04\\
0.075   9.492e-05\\
0.100   9.492e-05\\
0.100   3e-04\\
};


\end{axis}
\end{tikzpicture}%

==> p_convergence.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.30in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-10,
ymax=0.50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence with respect to the polynomial degree $p$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
    1   0.010133540049389 \\
    2   0.004146592101946 \\
    3   2.21200501177e-04 \\
    4   1.61277166711e-05 \\
    5   5.76257883078e-07 \\
    6   5.58204982895e-08 \\
    7   8.11848872878e-09 \\
    8   6.19926811441e-10 \\
};
\addlegendentry{$||c(T)-c_h(T)||_\varepsilon$}

\addplot [color=purple, dashed, line width=2.0pt]
  table[row sep=crcr]{%
    1   0.321520388355109 \\
    2   0.238846692882545 \\
    3   0.155914729738798 \\
    4   0.043409052578839 \\
    5   0.013587830880721 \\
    6   0.002264909297743 \\
    7   4.88979267667e-04 \\
    8   5.61023298328e-05 \\
};
\addlegendentry{$||q(T)-q_h(T)||_\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> waves_convergence_DG.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.13,
xmax=0.65,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|c(T)-c_h(T)\|_\mathrm{DG}+\|q(T)-q_h(T)\|_\mathrm{DG}$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-3,
ymax=2.5,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084  0.681846402049076 \\
    0.415320484644076  0.919658934954176 \\
    0.230266920810526  0.635897816859510 \\
    0.128860161084044  0.248485941004050 \\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084   2.398892910347856 \\
    0.415320484644076	0.583678193872960 \\
    0.230266920810526	0.257119381397100 \\
    0.128860161084044   0.117579355827332 \\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt] 
  table[row sep=crcr]{%
    0.735612457097084	1.340036044777102\\
    0.415320484644076   0.528128594138934\\
    0.230266920810526	0.179717340471348\\
    0.128860161084044   0.030696536821256\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084   1.385785299981486\\
    0.415320484644076	0.182379188357632\\
    0.230266920810526	0.031364825624356\\
    0.128860161084044	0.003894161405588\\
};
\addlegendentry{$p=4$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,0.30) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   0.326\\
    0.140   0.250\\
    0.183   0.250\\
    0.183   0.326\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,0.14) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   0.160\\
    0.140   0.110\\
    0.183   0.110\\
    0.183   0.160\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,4e-2) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   5.33e-2\\
    0.140   3.00e-2\\
    0.183   3.00e-2\\
    0.183   5.33e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,5e-3) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   1.02e-2\\
    0.140   3.00e-3\\
    0.183   3.00e-3\\
    0.183   1.02e-2\\
};

\end{axis}
\end{tikzpicture}%

==> waves_convergence_L2.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.13,
xmax=0.65,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|c(T)-c_h(T)\|+\|q(T)-q_h(T)\|$},
%log x ticks with fixed point,
ymode=log,
ymin=2e-6,
ymax=0.030,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084  0.027365807350492 \\
    0.415320484644076  0.019315050542246 \\
    0.230266920810526  0.011397411488666 \\
    0.128860161084044  0.003946793721678 \\
};
%\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084   0.003946793721678 \\
    0.415320484644076	0.006963905528060 \\
    0.230266920810526	0.002118911721644 \\
    0.128860161084044   4.99136813488e-04 \\
};
%\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt] 
  table[row sep=crcr]{%
    0.735612457097084	0.012915652189790 \\
    0.415320484644076   0.003758747129800 \\
    0.230266920810526	8.47881425602e-04 \\
    0.128860161084044   6.91446446962e-05 \\
};
%\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
    0.735612457097084   0.009594308601130 \\
    0.415320484644076	8.72477374670e-04 \\
    0.230266920810526	1.46220273867e-04 \\
    0.128860161084044	7.93927403266e-06 \\
};
%\addlegendentry{$p=4$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,4.5e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   5.98e-3\\
    0.140   3.50e-3\\
    0.183   3.50e-3\\
    0.183   5.98e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,7e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   8.88e-4\\
    0.140   5.00e-4\\
    0.183   5.00e-4\\
    0.183   8.88e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,1.3e-4) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   2.30e-4\\
    0.140   6.76e-5\\
    0.183   6.76e-5\\
    0.183   2.30e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.185,1.8e-5) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
    0.183   3.300e-5\\
    0.140   9.075e-6\\
    0.183   9.075e-6\\
    0.183   3.300e-5\\
};


\end{axis}
\end{tikzpicture}%
